Non-Interactive Oblivious Transfer and One-Time Programs from Noisy Quantum Storage

Few primitives are as intertwined with the foundations of cryptography as Oblivious Transfer (OT). Not surprisingly, with the advent of quantum information processing, a major research path has emerged, aiming to minimize the requirements necessary to achieve OT by leveraging quantum resources, while also exploring the implications for secure computation. Indeed, OT has been the target of renewed focus regarding its newfound quantum possibilities (and impossibilities), both towards its computation and communication complexity. For instance, non-interactive OT, known to be impossible classically, has been strongly pursued. In its most extreme form, non-interactive chosen-input OT (one-shot OT) is equivalent to a One-Time Memory (OTM). OTMs have been proposed as tamper-proof hardware solutions for constructing One-Time Programs -- single-use programs that execute on an arbitrary input without revealing anything about their internal workings. In this work, we leverage quantum resources in the Noisy-Quantum-Storage Model to achieve: 1. Unconditionally-secure two-message non-interactive OT -- the smallest number of messages known to date for unconditionally-secure chosen-input OT. 2. Computationally-secure one-shot OT/OTM, with everlasting security, assuming only one-way functions and sequential functions -- without requiring trusted hardware, QROM, or pre-shared entanglement. 3. One-Time Programs without the need for hardware-based solutions or QROM, by compiling our OTM construction with the [GKR08, GIS+10] compiler.

==> protocolnew1rX.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{physics}
\usetikzlibrary{positioning, arrows.meta} 
% \usepackage[]{geometry}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.75, transform shape, node distance=9cm, auto]
    \node[draw, rectangle, minimum width=5cm, minimum height=15cm, label=above:\textsf{Sender}] (sender) {
        \begin{tabular}{l}
            Choose $x_0 \in \{0,1\}, x_1 \in \{0,1\}$ \\ 
           --------------------------------------------------\\

            Given $\mathsf{R = \{q_1, q_2, \ldots, q_N\}}$ initialized at \\ \(\bigotimes_{i=1}^{i=N}\ketbra{0}{0}_i\) and the index-encoding \(\mathcal{E}\) \\\\

           {\hspace{-2cm}(\small Step 1)} \hspace{.5cm} Randomly sample \((k,\ell)\) from \(\mathcal{E}\): \((k,\ell)\leftarrow_{\$} \mathcal{E}\)\\[.1cm]
           Randomly sample \(r\leftarrow_\$ \{0,\dots,2^\lambda -1\}\)\\[.1cm]
           Construct TLP for \((k,\ell)\) as \\
           \quad\(Z\leftarrow \mathsf{Puzzle.Gen}(\tau, s=(k,\ell,r))\)\\[.3cm]
         
           {\hspace{-2cm}(\small Step 2)} \hspace{.5cm} Generate EPR pair between \(\mathsf{q}_k\) and \(\mathsf{q}_\ell\)  \\and encode \(x_0,x_1\) in the state as follows: \vspace{0.1cm} \\ 
           
           {\hspace{-1cm}(a)}  \hspace{.4cm}Apply Hadamard gate \(\mathrm{H}\) to \(\mathsf{q}_k\) \\ 
           Apply \(\mathsf{CNOT}\) to \(\mathsf{q}_k\) (control) and \(\mathsf{q}_\ell\) (target)\\  
           Apply \(\mathrm{Z}^{x_0}\mathrm{X}^{x_1} \) to \(\mathsf{q}_k\) \vspace{0.3cm} \\  Generate maximally mixed states:\\
           {\hspace{-1cm}(b)}  \hspace{.4cm}for $i$ from $1$ to $N$ do  \\ \quad if $i \neq k$ and $i \neq \ell$ then \\
           \quad\quad \(r_i\leftarrow_{\$} \{0,1\}\) 
           \\\quad\quad apply $\mathrm{X}^{r_i}  $ to \(\mathsf{q}_i\) \\ \quad end if \\  end for\\ \\
         {\hspace{-2cm}(\small Step 3)} \hspace{.6cm}   --------- Send register \(\mathsf{R}\) and puzzle \(Z\)  --------- \\[3cm]
        \end{tabular}
    };
    
    \node[draw, rectangle, minimum width=5cm, minimum height=15cm, label=above:\textsf{Receiver}, right of=sender] (receiver) {
        \begin{tabular}{l}
           Choose $y\in \{0,1\}$ \\ \vspace{10.5cm} 
           -------------------------------------------------- \\

        Measure all $\mathsf{q}_i$ and store  \(m^{y}_i\) as follows:\\
          \quad  if $y = 0$ measure in computational-basis \\
           \quad if $y = 1$ measure in diagonal-basis  \\[.3cm]
        Solve puzzle \(Z\) to get \((k,\ell)\)\\
        \quad \((k,\ell, \_) \leftarrow \mathsf{Puzzle.Sol}(Z)\)\\[.3cm]
        $x_y\leftarrow m^{y}_k \oplus m^{y}_\ell$
        \end{tabular}
    };

    \draw[thick,->] ([xshift=0cm,yshift=-4.2cm]sender.east) -- ([yshift=-4.2cm]receiver.west);
\end{tikzpicture}
\end{document}

==> protocolnewX.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{physics}
\usetikzlibrary{positioning, arrows.meta} % For positioning and custom arrow styles
% \usepackage[showframe]{geometry}

\begin{document}
\centering
\begin{tikzpicture}[scale=0.75, transform shape, node distance=9cm, auto]
    % Define the nodes for Sender and Receiver with labels above and fixed sizes
    % \hspace{-2cm}
    \node[draw, rectangle, minimum width=5cm, minimum height=13cm, label=above:\textsf{Sender}] (sender) {
        \begin{tabular}{l}
            Choose $x_0 \in \{0,1\}, x_1 \in \{0,1\}$ \\ 
           --------------------------------------------------\\

            Given $\mathsf{R = \{q_1, q_2, \ldots, q_N\}}$ initialized at \\ \(\bigotimes_{i=1}^{i=N}\ketbra{0}{0}_i\) and the index-encoding \(\mathcal{E}\) \\\\

           {\hspace{-2cm}(\small Step 1)} \hspace{.5cm} Randomly sample \((k,\ell)\) from \(\mathcal{E}\): \((k,\ell)\leftarrow_{\$} \mathcal{E}\)\\ \\
         
           {\hspace{-2cm}(\small Step 2)} \hspace{.5cm} Generate EPR pair between \(\mathsf{q}_k\) and \(\mathsf{q}_\ell\)  \\and encode \(x_0,x_1\) in the state as follows: \vspace{0.1cm} \\ 
           
           {\hspace{-1cm}(a)}  \hspace{.4cm}Apply Hadamard gate \(\mathrm{H}\) to \(\mathsf{q}_k\) \\ 
           Apply \(\mathsf{CNOT}\) to \(\mathsf{q}_k\) (control) and \(\mathsf{q}_\ell\) (target)\\  
           Apply \(\mathrm{Z}^{x_0}\mathrm{X}^{x_1} \) to \(\mathsf{q}_k\) \vspace{0.3cm} \\  Generate maximally mixed states:\\
           {\hspace{-1cm}(b)}  \hspace{.4cm}for $i$ from $1$ to $N$ do  \\ \quad if $i \neq k$ and $i \neq \ell$ then \\
           \quad\quad \(r_i\leftarrow_{\$} \{0,1\}\) 
           \\\quad\quad apply $\mathrm{X}^{r_i}  $ to \(\mathsf{q}_i\) \\ \quad end if \\  end for\\ \\
         {\hspace{-2cm}(\small Step 3)} \hspace{.6cm}   ---------------Send register \(\mathsf{R}\)  -----------------\\ \\
          {\hspace{-2cm}(\small Step 4)} \hspace{.5cm}   \hspace{2.5cm}  Wait $\tau$ \\   \\ 
           {\hspace{-2cm}(\small Step 5)} \hspace{.6cm}  ---------------Send indices \(k,\ell\)  -----------------\\ \\
        \end{tabular}
    };
    
    % Receiver node with the same size and adjusted content position
    \node[draw, rectangle, minimum width=5cm, minimum height=13cm, label=above:\textsf{Receiver}, right of=sender] (receiver) {
        \begin{tabular}{l}
           Choose $y\in \{0,1\}$ \\ \vspace{9cm}  
           -------------------------------------------------- \\ % "Choose y" aligned with the first line of Sender

        Measure all $\mathsf{q}_i$ and store  \(m^{y}_i\) as follows:\\
        \quad  if $y = 0$ measure in computational-basis \\
        \quad if $y = 1$ measure in diagonal-basis\\[1em]
        $x_y\leftarrow m^{y}_k \oplus m^{y}_\ell$
        \end{tabular}
    };

    % Add solid parallel lines with arrowheads between Sender and Receiver
    \draw[thick,->] ([xshift=0cm, yshift=-3.8cm]sender.east) -- ([yshift=-3.8cm]receiver.west);
    \draw[thick,->] ([xshift=0cm,yshift=-5.7cm]sender.east) -- ([yshift=-5.7cm]receiver.west);

\end{tikzpicture}

\end{document}
